A Class of Trees Having Near-Best Balance

Full binary trees naturally represent commutative non-associative products. There are many important examples of these products: finite-precision floating-point addition and NAND gates, among others. Balance in such a tree is highly desirable for efficiency in calculation. The best balance is attained with a divide-and-conquer approach. However, this may not be the optimal solution, since the success of many calculations is dependent on the grouping and ordering of the calculation, for reasons ranging from the avoidance of rounding error, to calculating with varying precision, to the placement of calculation within a heterogeneous system. We introduce a new class of computational trees having near-best balance in terms of the Colless index from mathematical phylogenetics. These trees are easily constructed from the binary decomposition of the number of terms in the problem. They also permit much more flexibility than the optimally balanced divide-and-conquer trees. This gives needed freedom in the grouping and ordering of calculation, and allows intelligent efficiency trade-offs.

==> figs/fig_colless27_minD.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{perfectnode}=[rectangle, draw]
	\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{5}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{5}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{1}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P2}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c_{desc}=11.$}
		\label{fig:colless_minD_27-a}
	\end{subfigure}\hfill%
		\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{5}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{7}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{7}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=19.$}
		\label{fig:colless_minD_27-b}
	\end{subfigure}\hfill%
		\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{5}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{9}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{6}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=20.$}
		\label{fig:colless_minD_27-c}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{11}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{13}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{1}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P2}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=25.$}
		\label{fig:colless_minD_27-d}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{7}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{6}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{$c=28.$}
		\label{fig:colless_minD_27-e}
	\end{subfigure}
	\vspace{1em}
	
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{9}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{7}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{14}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{$c=30.$}
		\label{fig:colless_minD_27-g}
	\end{subfigure}%
	\hspace{1em}
		\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{21}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{1}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{8}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{$c=30.$}
		\label{fig:colless_minD_27-f}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{23}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{7}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{7}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=37.$}
		\label{fig:colless_minD_27-h}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{25}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{6}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{6}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=37.$}
		\label{fig:colless_minD_27-i}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{11}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=41.$}
		\label{fig:colless_minD_27-j}
	\end{subfigure}%
	\vspace{1em}
	
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{11}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{17}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{14}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=42.$}
		\label{fig:colless_minD_27-k}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{23}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{9}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=47.$}
		\label{fig:colless_minD_27-l}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{25}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{10}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{14}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=49.$}
		\label{fig:colless_minD_27-m}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{23}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{23}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{8}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c=54.$}
		\label{fig:colless_minD_27-n}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.16\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{25}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{22}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{8}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{$c_{asc}=55.$}
		\label{fig:colless_minD_27-o}
	\end{subfigure}%
	\mycaption{Example: Colless indices of the fifteen $27$-leaf MinD trees from Fig.~\ref{fig:minD_27}} {The interior unshaded rectangular nodes are the $3$ $D$-nodes, and are labeled with the Colless sub-index of the node. The rectangular grey nodes are perfect trees labeled $P2^i$, each having $2^i$ leaves, and contributing no $D$-nodes. The overall Colless index is calculated by adding the sub-indices of the $D$-nodes. In comparison with these MinD Colless indices, the smallest possible Colless index on any tree with $27$ leaves is $10$ (on the divide-and-conquer tree with $10$  $D$-nodes), and the largest possible is $325$ (on the ladder tree with $26$ $D$-nodes).}
	\label{fig:colless_minD_27}		
\end{figure}

==> figs/fig_colless_ladderminmax.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{perfectnode}=[rectangle, draw]
	\tikzstyle{dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
	\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.47\textwidth}
		\centering
	    \resizebox{.75\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode, label={right:$D_{\omega(n)-1}$}] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[dnode, label={right:$D_j$}] (L2a) at (1.5, 1.5) {\footnotesize\texttt{}};
			\node[perfectnode,perfect] (L2b) at (-1, 2) {\footnotesize\texttt{P$2^{\rho_{\omega(n)}}$}};
			\node[dnode, label={right:$D_1$}] (L3a) at (3, 0) {\footnotesize\texttt{}};
			\node[perfectnode,perfect] (L3b) at (0.5, 0.5) 		{\footnotesize\texttt{P$2^{\rho_j}$}};
			\node[perfectnode,perfect] (L4a) at (4, -1) {\footnotesize\texttt{P$2^{\rho_1}$}};
			\node[perfectnode,perfect] (L4b) at (2, -1) {\footnotesize\texttt{P$2^{\rho_2}$}};
			\draw[myarrow, dashed] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow, dashed] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{Descending ladder base tree. The perfect tree ``leaves'' are arranged from largest to smallest, from the top down. The $D$-node $D_j$ contributes $2^{\rho_j}-(\sum_{i< j}2^{\rho_i})$ to the Colless index $c_{desc}(n)$.}
		\label{fig:colless_descending}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.47\textwidth}
		\centering
	    \resizebox{.75\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode, label={right:$D_1$}] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[dnode, label={right:$D_j$}] (L2a) at (1.5, 1.5) {\footnotesize\texttt{}};
			\node[perfectnode,perfect] (L2b) at (-1, 2) {\footnotesize\texttt{P$2^{\rho_1}$}};
			\node[dnode, label={right:$D_{\omega(n)-1}$}] (L3a) at (3, 0) {\footnotesize\texttt{}};
			\node[perfectnode,perfect] (L3b) at (0.5, 0.5) 	{\footnotesize\texttt{P$2^{\rho_j}$}};
			\node[perfectnode,perfect] (L4a) at (4, -1) {\footnotesize\texttt{P$2^{\rho_{\omega(n)}}$}};
			\node[perfectnode,perfect] (L4b) at (2, -1)             {\footnotesize\texttt{P$2^{\rho_{(\omega(n)-1)}}$}};
			\draw[myarrow, dashed] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow, dashed] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{Ascending ladder base tree. The perfect tree ``leaves'' are arranged from smallest to largest, from the top down. The $D$-node $D_j$ contributes $(\sum_{i>j}2^{\rho_i})-2^{\rho_j}$ to the Colless index $c_{asc}(n)$.}
		\label{fig:colless_ascending}
	\end{subfigure}%
	\mycaption{MinD trees on $n$ leaves with descending and ascending ladder base trees} {$n=\sum_{1}^{\omega(n)}2^{\rho_i}$, where $\rho_{\omega(n)} > \dots > \rho_2 > \rho_1$, and there are $(\omega(n)-1)$ $D$-nodes. Each rectangular node represents a perfect tree on $2^j$ leaves, labeled as $P2^j$. Since these subtrees are perfect, they contribute no $D$-nodes.}
	\label{fig:colless_ascdesc}		
\end{figure}

==> figs/fig_compare27_min.tex <==
\begin{figure}[h!tb]
	\tikzstyle{dnode}=[circle, draw]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{perfectnode}=[rectangle, draw]
	\tikzstyle{dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
	\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P2}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-a}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P2}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-b}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-c}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-d}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-e}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-f}
	\end{subfigure}\hfill%

	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-g}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-h}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-i}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-j}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P2}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-k}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=4pt]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-1pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-l}
	\end{subfigure}\hfill%
		
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-m}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-n}
	\end{subfigure}%
	\hspace{1em}
	\begin{subfigure}[b]{.15\textwidth}
		\centering
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-1, 1) 
			{\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L3c) at (1, 1) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{}
		\label{fig:minD_27-o}
	\end{subfigure}
	\mycaption{Example: the fifteen $27$-leaf MinD trees} {$27=2^4+2^3+2^1+2^0 = (1 1 0 1 1)$, so the weight of $27$ is $4$. The base tree must have $4$ leaves, so the minimal number of $D$-nodes for a $27$-leaf tree is $3$. There are exactly two base trees on $4$ leaves: the  ladder tree shown in trees (\subref{fig:minD_27-a})-(\subref{fig:minD_27-l}) and the divide-and-conquer tree shown in trees (\subref{fig:minD_27-m})-(\subref{fig:minD_27-o}).  Given one of these $4$-leaf base trees, we replace the leaves of the base tree with the perfect trees on $2^4=16$, $2^3=8$, $2^1=2$, and $2^0=1$ leaves in any order desired.}
	\label{fig:minD_27}		
\end{figure}

==> figs/fig_om_comparisons.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{Dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
	\tikzstyle{small_leaf}=[fill=gray!25]
	\tikzstyle{big_leaf}=[fill=gray!180]
	\tikzstyle{ghost_leaf}=[fill=gray!0,draw=none]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.9\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			\node[Dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			
			\node[mynode] (L2a) at (-2, 2) {\footnotesize\texttt{S}};
			\node[mynode, big_leaf] (L2b) at (2, 2) {\footnotesize\texttt{}};
			
			\node[mynode] (L3a) at (-3, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3b) at (-1, 1) {\footnotesize\texttt{S}};
			\node[mynode, ghost_leaf] (L3c) at (1, 1) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L3d) at (3, 1) {\footnotesize\texttt{}};

			\node[mynode] (L4a) at (-3.5, 0) {\footnotesize\texttt{S}};
			\node[mynode] (L4b) at (-2.5, 0) {\footnotesize\texttt{S}};
			\node[mynode] (L4c) at (-1.5, 0) {\footnotesize\texttt{S}};
			\node[mynode] (L4d) at (-0.5, 0) {\footnotesize\texttt{S}};
			\node[mynode, ghost_leaf] (L4e) at (0.5, 1) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L4f) at (1.5, 1) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L4g) at (2.5, 1) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L4h) at (3.5, 1) {\footnotesize\texttt{}};

			\node[mynode, small_leaf] (L5a) at (-3.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5b) at (-3.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5c) at (-2.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5d) at (-2.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5e) at (-1.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5f) at (-1.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5g) at (-0.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5h) at (-0.25, -1) {\footnotesize\texttt{}};
			
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);

			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);

			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
			\draw[myarrow] (L4b) to node[midway,above=0pt, left=0mm]{} (L5c);
			\draw[myarrow] (L4b) to node[midway,above=0pt, right=-2pt]{} (L5d);
			\draw[myarrow] (L4c) to node[midway,above=0pt, left=0mm]{} (L5e);
			\draw[myarrow] (L4c) to node[midway,above=0pt, right=-2pt]{} (L5f);
			\draw[myarrow] (L4d) to node[midway,above=0pt, left=0mm]{} (L5g);
			\draw[myarrow] (L4d) to node[midway,above=0pt, right=-2pt]{} (L5h);
		\end{tikzpicture}
		} 
		\caption{A MinD tree produced by the method in this paper. It is isomorphic to the two most correct groupings and orderings in \cite{job20}, which gave rounding error in only $0.082$\% of the cells.}
		\label{fig:om_compare-a}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.9\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			\node[Dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			
			\node[Dnode] (L2a) at (-2, 2) {\footnotesize\texttt{D}};
			\node[mynode] (L2b) at (2, 2) {\footnotesize\texttt{S}};
			
			\node[mynode,big_leaf] (L3a) at (-3, 1) {\footnotesize\texttt{}};
			\node[mynode] (L3b) at (-1, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3c) at (1, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3d) at (3, 1) {\footnotesize\texttt{S}};
			
			\node[mynode, ghost_leaf] (L4a) at (-3.5, 0) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L4b) at (-2.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4c) at (-1.5, 0) {\footnotesize\texttt{S}};
			\node[mynode] (L4d) at (-0.5, 0) {\footnotesize\texttt{S}};
			%\node[mynode] (L4e, small_leaf) at (0.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4e) at (0.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4f) at (1.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4g) at (2.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4h) at (3.5, 0) {\footnotesize\texttt{}};
			
			\node[mynode, ghost_leaf] (L5a) at (-3.75, -1) {\footnotesize\texttt{}};
			\node[mynode, ghost_leaf] (L5b) at (-3.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5e) at (-1.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5f) at (-1.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5g) at (-0.75, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5h) at (-0.25, -1) {\footnotesize\texttt{}};
			
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
			
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);
			
			\draw[myarrow] (L4c) to node[midway,above=0pt, left=0mm]{} (L5e);
			\draw[myarrow] (L4c) to node[midway,above=0pt, right=-2pt]{} (L5f);
			\draw[myarrow] (L4d) to node[midway,above=0pt, left=0mm]{} (L5g);
			\draw[myarrow] (L4d) to node[midway,above=0pt, right=-2pt]{} (L5h);
		\end{tikzpicture}
		} 
		\caption{The non-MinD method used in the original CLAMR code, which gave rounding error in $2.109$\% of the cells \cite{job20}.\newline\newline}
		\label{fig:om_compare-b}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.9\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			\node[Dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			
			\node[mynode] (L2a) at (-2, 2) {\footnotesize\texttt{S}};
			\node[Dnode] (L2b) at (2, 2) {\footnotesize\texttt{D}};
			
			\node[mynode] (L3a) at (-3, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3b) at (-1, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3c) at (1, 1) {\footnotesize\texttt{S}};
			\node[Dnode] (L3d) at (3, 1) {\footnotesize\texttt{D}};
			
			\node[mynode, small_leaf] (L4a) at (-3.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4b) at (-2.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4c) at (-1.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4d) at (-0.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4e) at (0.5, 0) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L4f) at (1.5, 0) {\footnotesize\texttt{}};
			\node[mynode, big_leaf] (L4g) at (2.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4h) at (3.5, 0) {\footnotesize\texttt{S}};
			
			\node[mynode, small_leaf] (L5o) at (3.25, -1) {\footnotesize\texttt{}};
			\node[mynode, small_leaf] (L5p) at (3.75, -1) {\footnotesize\texttt{}};

			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
			
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);

			\draw[myarrow] (L4h) to node[midway,above=0pt, left=0mm]{} (L5o);
			\draw[myarrow] (L4h) to node[midway,above=0pt, right=-2pt]{} (L5p);
		\end{tikzpicture}
		} 
		\caption{The non-MinD pairwise tree shown in \cite{job20}, which gave rounding error in $2.109-3.517$\% of the cells, depending on the ordering of the small values.\newline}
		\label{fig:om_compare-c}
	\end{subfigure}\hfill%
	
	\mycaption{A comparison of a MinD tree to other trees shown in \cite{job20}} {This figure compares the MinD ordering from this paper in (\subref{fig:om_compare-a}), to the original ordering used in CLAMR from \cite{job20} in (\subref{fig:om_compare-b}) and the pairwise ordering from \cite{job20} in (\subref{fig:om_compare-c}). The MinD ordering is the same as the best ordering found in \cite{job20}. The single large value is represented by the black leaf node, and the eight small values are represented by grey leaf nodes.}
	\label{fig:om_compare}	
\end{figure}

==> figs/fig_pairwise6.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.22\textwidth}
	    \centering
	    \resizebox{0.9\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L2b) at (1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L3b) at (0, 1) 
			{\footnotesize\texttt{}};
			\node[mynode] (L4a) at (-3, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4b) at (-1, 0) 			{\footnotesize\texttt{}};
			\node[mynode] (L5a) at (-4, -1) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L5b) at (-2, -1) 			{\footnotesize\texttt{}};
			\node[mynode, leaf] (L6a) at (-5, -2) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L6b) at (-3, -2) 			{\footnotesize\texttt{}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
			\draw[myarrow] (L5a) to node[midway,above=0pt, left=0mm]{} (L6a);
			\draw[myarrow] (L5a) to node[midway,above=0pt, right=-2pt]{} (L6b);
		\end{tikzpicture}
		} 
		\caption{A ladder tree on $6$ leaves.}
		\label{fig:treetypes-a}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.22\textwidth}
	    \centering
	    \resizebox{0.8\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% d&c tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L3b) at (-1, 1) 
			{\footnotesize\texttt{}};
			\node[mynode] (L3c) at (1, 1) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L3d) at (2, 1) {\footnotesize\texttt{}};
			\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4e) at (1, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4f) at (2, 0) {\footnotesize\texttt{}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);
		\end{tikzpicture}
		} 
		\caption{A divide and conquer tree on $6$ leaves.}
		\label{fig:treetypes-b}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.22\textwidth}
	    \centering
	    \resizebox{0.8\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% cfb tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{}};
			\node[mynode] (L3b) at (-1, 1)
			{\footnotesize\texttt{}};
			\node[mynode,leaf] (L3c) at (1, 1) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L3d) at (2, 1) {\footnotesize\texttt{}};
			\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4c) at (-1, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4d) at (-0, 0) {\footnotesize\texttt{}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\end{tikzpicture}
		} 
		\caption{A complete full binary tree on 6 leaves.}
		\label{fig:treetypes-c}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.22\textwidth}
	    \centering
	    \resizebox{.9\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% perfect tree :8 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{}};
			\node[mynode] (L3b) at (-1, 1)
			{\footnotesize\texttt{}};
			\node[mynode] (L3c) at (1, 1) {\footnotesize\texttt{}};
			\node[mynode] (L3d) at (2, 1) {\footnotesize\texttt{}};
			\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4c) at (-1.25, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4d) at (-.5, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4e) at (0.5, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4f) at (1.25, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4g) at (2, 0) {\footnotesize\texttt{}};
			\node[mynode,leaf] (L4h) at (3, 0) {\footnotesize\texttt{}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\end{tikzpicture}
		}
		\caption{A perfect tree on $2^3=8$ leaves.}
		\label{fig:treetypes-d}
	\end{subfigure} %
	\mycaption{Examples of tree types: ladder, divide-and-conquer, complete full binary, perfect} {The divide-and-conquer tree on $6$ leaves shown in subfigure (\subref{fig:treetypes-b}) is very  similar to the complete full binary tree on $6$ leaves in subfigure (\subref{fig:treetypes-c}), differing in the placement of their lowest-level leaves and in the tree topology that results from this.}
	\label{fig:treetypes}		
\end{figure}

==> figs/fig_sdtrees_6.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
	\tikzstyle{leaf}=[fill=gray!20]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L2b) at (0, 2) {\footnotesize\texttt{f}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{e}};
			\node[dnode] (L4a) at (-3, 0) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{d}};
			\node[mynode] (L5a) at (-4, -1) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L5b) at (-3, -1) {\footnotesize\texttt{c}};
			\node[mynode, leaf] (L6a) at (-5, -2) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L6b) at (-4, -2) {\footnotesize\texttt{b}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
			\draw[myarrow] (L5a) to node[midway,above=0pt, left=0mm]{} (L6a);
			\draw[myarrow] (L5a) to node[midway,above=0pt, right=-2pt]{} (L6b);
		\end{tikzpicture}
		} 
		\caption{The SD-tree on $6$ leaves with $1$ $S$-node and $4$ $D$-nodes. This is the ladder tree on $6$ leaves: $(((((a+b)+c)+d)+e)+f)$}.
		\label{fig:sdtrees6-a}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.7\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{S}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{d}};
			\node[mynode,leaf] (L3c) at (1, 1) {\footnotesize\texttt{e}};
			\node[mynode,leaf] (L3d) at (2, 1) {\footnotesize\texttt{f}};
			\node[mynode] (L4a) at (-3, 0) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{c}};
			\node[mynode,leaf] (L5a) at (-4, -1) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L5b) at (-3, -1) {\footnotesize\texttt{b}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=0mm]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-2pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\end{tikzpicture}
		} 
		\caption{An SD-tree on $6$ leaves with $2$ $S$-nodes and $3$ $D$-nodes: \newline$((((a+b)+c)+d)+(e+f))$}.\newline
		\label{fig:sdtrees6-b}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L2b) at (1, 2) {\footnotesize\texttt{f}};
			\node[dnode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
			\node[mynode] (L3b) at (0, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L4a) at (-3, 0) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{c}};
			\node[mynode,leaf] (L4c) at (0, 0) {\footnotesize\texttt{d}};
			\node[mynode,leaf] (L4d) at (1, 0) {\footnotesize\texttt{e}};
			\node[mynode,leaf] (L5a) at (-4, -1) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L5b) at (-3, -1) {\footnotesize\texttt{b}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\end{tikzpicture}
		} 
		\caption{Another SD-tree on $6$ leaves with $2$ $S$-nodes and $3$ $D$-nodes:\newline$((((a+b)+c)+(d+e))+f)$}.\newline
		\label{fig:sdtrees6-c}
	\end{subfigure}\hfill%

	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% d&c tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{S}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[dnode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{c}};
			\node[mynode] (L3c) at (1, 1) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L3d) at (2, 1) {\footnotesize\texttt{f}};
			\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{b}};
			\node[mynode,leaf] (L4e) at (1, 0) {\footnotesize\texttt{d}};
			\node[mynode,leaf] (L4f) at (2, 0) {\footnotesize\texttt{e}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);
		\end{tikzpicture}
		} 
		\caption{An SD-tree on $6$ leaves with $3$ $S$-nodes and $2$ $D$-nodes. This is the divide-and-conquer tree on $6$ leaves:\newline$(((a+b)+c)+((d+e)+f))$}.
		\label{fig:sdtrees6-d}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[dnode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
			\node[mynode,leaf] (L2b) at (1, 2) {\footnotesize\texttt{f}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L3b) at (0, 1) {\footnotesize\texttt{e}};
			\node[mynode] (L4a) at (-3, 0) {\footnotesize\texttt{S}};
			\node[mynode] (L4b) at (-1, 0) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L5a) at (-4, -1) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L5b) at (-3, -1) {\footnotesize\texttt{b}};
			\node[mynode,leaf] (L5c) at (-1, -1) {\footnotesize\texttt{c}};
			\node[mynode,leaf] (L5d) at (0, -1) {\footnotesize\texttt{d}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
			\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
			\draw[myarrow] (L4b) to node[midway,above=0pt, left=0mm]{} (L5c);
			\draw[myarrow] (L4b) to node[midway,above=0pt, right=-2pt]{} (L5d);
		\end{tikzpicture}
		} 
		\caption{Another SD-tree on $6$ leaves with $3$ $S$-nodes and $2$ $D$-nodes:\newline$((((a+b)+(c+d))+e)+f)$}.\newline
		\label{fig:sdtrees6-e}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.3\textwidth}
	    \centering
	    \resizebox{0.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% cfb tree :6 elements
			\node[dnode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{S}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{S}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3b) at (0, 1) {\footnotesize\texttt{S}};
			\node[mynode,leaf] (L3c) at (1, 1) {\footnotesize\texttt{e}};
			\node[mynode,leaf] (L3d) at (2, 1) {\footnotesize\texttt{f}};
			\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
			\node[mynode,leaf] (L4b) at (-2, 0) {\footnotesize\texttt{b}};
			\node[mynode,leaf] (L4c) at (0, 0) {\footnotesize\texttt{c}};
			\node[mynode,leaf] (L4d) at (1, 0) {\footnotesize\texttt{d}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3d);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\end{tikzpicture}
		} 
		\caption{The SD-tree on $6$ leaves with $4$ $S$-nodes and $1$ $D$-node. This is the complete full binary tree on $6$ leaves:\newline$(((a+b)+(c+d))+(e+f))$}.
		\label{fig:sdtrees6-f}
	\end{subfigure}\hfill%
	\mycaption{Example: SD-labeling of the six non-isomorphic trees on $6$ leaves} {The two children of each $S$-node have the same number of descendant leaves, and the two children of each $D$-node have a different number of descendant leaves. $S$-nodes are labeled white circles, $D$-nodes are labeled white rectangles, and leaf nodes are grey circles labeled with variables $a$, ..., $f$. Subfigures (\subref{fig:sdtrees6-b}) and (\subref{fig:sdtrees6-c}) show two non-isomorphic trees having the same number of leaves, $S$-nodes and $D$-nodes, as do subfigures (\subref{fig:sdtrees6-d}) and (\subref{fig:sdtrees6-e}). The captions of each subfigure give the groupings and orderings of the commutative non-associative product represented by the tree.}
	\label{fig:sdtrees6}		
\end{figure}

==> figs_old/fig_comp_colless_min_d.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{perfectnode}=[rectangle, draw]
	\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[b]{.21\textwidth}
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{5}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{5}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P16}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{1}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 			{\footnotesize\texttt{P2}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{This tree has Colless index  $c_{desc}(27)=11$, and is the tree in Figure \ref{fig:minD_27}(\subref{fig:minD_27-a}). Its base tree is a ladder. Its perfect trees are in descending order, from the top.}
		\label{coll11}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.2\textwidth}
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{9}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{7}};
			\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{14}};
			\node[perfectnode,perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L3b) at (-.75, 1) 
			{\footnotesize\texttt{P8}};
			\node[perfectnode,perfect] (L3c) at (.75, 1) {\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L3d) at (2, 1) 
			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
			\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\end{tikzpicture}
		} 
		\caption{This tree has Colless index $30$, and is the tree in \ref{fig:minD_27}(\subref{fig:minD_27-n}). Its base tree is perfect.\newline\newline\newline\newline}
		\label{coll30}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.2\textwidth}
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{11}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P8}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{15}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P1}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 			{\footnotesize\texttt{P16}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{This tree has Colless index $41$, and is the tree in Figure \ref{fig:minD_27}(\subref{fig:minD_27-e}). Its base tree is a ladder. The perfect trees from \ref{coll11} are permuted by $\pi=$ (P16 P8 P2 P1). }
		\label{coll41}
	\end{subfigure}\hfill%
	\begin{subfigure}[b]{.21\textwidth}
	    \resizebox{1\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% ladder tree :6 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{25}};
			\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{22}};
			\node[perfectnode,perfect] (L2b) at (1, 2) {\footnotesize\texttt{P1}};
			\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{8}};
			\node[perfectnode,perfect] (L3b) at (0, 1) 
			{\footnotesize\texttt{P2}};
			\node[perfectnode,perfect] (L4a) at (-3, 0) {\footnotesize\texttt{P16}};
			\node[perfectnode,perfect] (L4b) at (-1, 0) 			{\footnotesize\texttt{P8}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\end{tikzpicture}
		} 
		\caption{This tree has Colless index $c_{asc}(27)=55$, and is the tree in Figure \ref{fig:minD_27}(\subref{fig:minD_27-l}). Its base tree is a ladder. Its perfect trees are in ascending order, from the top.}
		\label{coll55}
	\end{subfigure}%
	\caption{An example of several trees with $27=16+8+2+1$ leaves, all with the minimal number $3$ of $D$-nodes. This illustrates the range of the Colless index on trees with a minimal number of $D$-nodes. As a comparison, the smallest possible Colless index for a tree with 27 leaves and no constraints on the number of $D$-nodes is $10$, and the largest possible is $325$. All of the trees shown have Colless index well below the largest possible.\newline These trees are in order from  left to right from the tree having the minimum Colless index on a tree with minimal $D$-nodes, to the tree having maximal Colless index  on a tree with minimal $D$-nodes. 
	The interior circle nodes are the $D$-nodes, and are labeled with the node index. The rectangular grey nodes are perfect trees, each with $x$ leaves, labeled $Px$. The perfect trees contribute no $D$-nodes. The Colless index is calculated by adding the $D$-nodes.}
	\label{fig_compcolless}		
\end{figure}

==> figs_old/fig_compare5.tex <==
\begin{figure}[h!tb]
	\tikzstyle{dnode}=[regular polygon sides=4, minimum size=0.6cm, draw]
    \centering
    \begin{subfigure} [Pic 1] {0.3\textwidth}
        \centering
	    \resizebox{.66\textwidth}{!}{%
	    \begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[dnode] (L1) at (-2, 3) {\footnotesize\texttt{D}};
		\node[dnode] (L2a) at (-3, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (-1, 2) {\footnotesize\texttt{}};
		\node[dnode] (L3a) at (-4, 1) {\footnotesize\texttt{D}};
		\node[mynode,leaf] (L3b) at (-2, 1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4a) at (-5, 0) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4b) at (-3, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5a) at (-6, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5b) at (-4, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
        \end{tikzpicture}
        }
        \caption{The ladder tree having the minimal number 1 of $S$-nodes.}
    \end{subfigure}
    \hspace{1em}
    \begin{subfigure} [Pic 2] {0.3\textwidth}
        \centering
	    \resizebox{.66\textwidth}{!}{%
	    \begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[dnode] (L1) at (3, 3) {\footnotesize\texttt{D}};
		\node[dnode] (L2a) at (2, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (4, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L3a) at (1, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (2, 1) {\footnotesize\texttt{}};
		\node[mynode] (L3c) at (4, 1) {\footnotesize\texttt{}};
		\node[mynode,leaf] (L3d) at (5, 1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4a) at (0, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4b) at (1, 0) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
		\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
        \end{tikzpicture}
        }
        \vspace{.005em}
        \caption{The divide-and-conquer tree, having 2 $S$-nodes.}
    \end{subfigure}
    \hspace{1em}
    \begin{subfigure} [Pic 3] {0.3\textwidth}
        \centering
	    \resizebox{.55\textwidth}{!}{%
	    \begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[dnode] (L1) at (3, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (2, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L2b) at (4, 2) {\footnotesize\texttt{}};
		\node[mynode] (L3a) at (1, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (3, 1) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4a) at (0, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4b) at (1, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4c) at (3, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4d) at (4, 0) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
        \end{tikzpicture}
        }
        \vspace{.005em}
        \caption{The tree having the maximal number $3$ of $S$-nodes.}
    \end{subfigure}
	\mycaption{Example: the three non-isomorphic SD-trees with 5 leaves}{}
	\label{fig:non_iso_trees_5}
\end{figure}



==> figs_old/fig_compare7_old.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (-2, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (-3, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (-1, 2) {\footnotesize\texttt{}};
		\node[mynode] (L3a) at (-4, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (-2, 1) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4a) at (-5, 0) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4b) at (-4, 0) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4c) at (-2, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4d) at (-1, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5a) at (-6, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5b) at (-5, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5c) at (-4, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5d) at (-3, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\draw[myarrow] (L4b) to node[midway,above=0pt, left=0mm]{} (L5c);
		\draw[myarrow] (L4b) to node[midway,above=0pt, right=-2pt]{} (L5d);

		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (3, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (2, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L2b) at (4, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L3a) at (1, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (2, 1) {\footnotesize\texttt{S}};
		\node[mynode] (L3c) at (4, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3d) at (5, 1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4a) at (0, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4b) at (1, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4c) at (2, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4d) at (3, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4e) at (4, 0) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4f) at (5, 0) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3c);
		\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3d);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\draw[myarrow] (L3c) to node[midway,above=0pt, left=0mm]{} (L4e);
		\draw[myarrow] (L3c) to node[midway,above=0pt, right=-2pt]{} (L4f);

		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (8, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (10, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L3a) at (7, 1) {\footnotesize\texttt{}};
		\node[mynode,leaf] (L3b) at (8, 1) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L3c) at (9, 1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L3d) at (10, 1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L4a) at (7, 0) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L4b) at (9, 0) {\footnotesize\texttt{S}};
		\node[mynode, leaf] (L5a) at (6, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5b) at (7, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5c) at (9, -1) {\footnotesize\texttt{}};
		\node[mynode, leaf] (L5d) at (10, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=0mm]{} (L3c);
		\draw[myarrow] (L2b) to node[midway,above=0pt, right=-2pt]{} (L3d);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\draw[myarrow] (L4b) to node[midway,above=0pt, left=0mm]{} (L5c);
		\draw[myarrow] (L4b) to node[midway,above=0pt, right=-2pt]{} (L5d);
		
		\end{tikzpicture}\end{center}
	\caption{These are the 3 non-isomorphic trees with 7 leaves having the maximal number 4 of $S$-nodes. The middle tree is also the divide-and-conquer tree on 7 leaves, and again is of balanced height.}
	\label{trees_7}
\end{figure}



==> figs_old/fig_compare7_oldold.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{perfectnode}=[rectangle, draw]
		\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (-2, 3) {\footnotesize\texttt{D}};
		\node[perfectnode, perfect] (L2a) at (-3, 2) {\footnotesize\texttt{P4}};
		\node[mynode] (L2b) at (-1, 2) {\footnotesize\texttt{D}};
		\node[perfectnode, perfect] (L3a) at (-2, 1) {\footnotesize\texttt{P2}};
		\node[perfectnode, perfect] (L3b) at (0, 1) {\footnotesize\texttt{P1}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2b) to node[midway,above=0pt, right=-1pt]{} (L3b);

		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{perfectnode}=[rectangle, draw]
		\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (4, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (3, 2) {\footnotesize\texttt{D}};
		\node[perfectnode, perfect] (L2b) at (5, 2) {\footnotesize\texttt{P2}};
		\node[perfectnode, perfect] (L3c) at (2, 1) {\footnotesize\texttt{P4}};
		\node[perfectnode, perfect] (L3d) at (4, 1) {\footnotesize\texttt{P1}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3c);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3d);

		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{perfectnode}=[rectangle, draw]
		\tikzstyle{perfect}=[fill=gray!20]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (8, 2) {\footnotesize\texttt{D}};
		\node[perfectnode, perfect] (L2b) at (10, 2) {\footnotesize\texttt{P1}};
		\node[perfectnode, perfect] (L3a) at (7, 1) {\footnotesize\texttt{P4}};
		\node[perfectnode, perfect] (L3b) at (9, 1) {\footnotesize\texttt{P2}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);

		\end{tikzpicture}\end{center}
	\caption{These are the $(2 \times 3 -3)!!=3$ non-isomorphic trees with $7$ leaves having the minimal number 2 of $D$-nodes. $7=2^2+2^1+2^0$, so the base tree has $3$ nodes, and there is only one of these, up to isomorphism. The square grey nodes labeled P4, P2, and P1 represent perfect trees on $2^2$, $2^1$, and $2^0$ leaves respectively. P4 has $3$ $S$-nodes, P2 has $1$ $S$-node, and P1 has $0$ $S$-nodes, by Lemma \ref{pfb}, so we see that the total number of $D$-nodes on each tree is $2$. The left tree is also the divide-and-conquer tree on 7 leaves. For $n=7$, the divide-and-conquer tree happens to have the minimal number of $D$-nodes; this does not happen for most $n$.}
	\label{trees_7_compressed_old}
\end{figure}



==> figs_old/fig_karatsuba.tex <==
\begin{figure}[h!tb]
	
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{rectanglenode}=[rectangle, draw]
	\tikzstyle{Snode}=[fill=gray!50]
	\tikzstyle{sqSnode}=[fill=gray!20]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[t]{.45\textwidth}
	    \centering
	    \resizebox{.6\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
		 	%tree 3: 7 elements
			%\node[mynode, gray] (L1) at (0, 3) {\footnotesize\texttt{}};
			\node[mynode,Snode] (L2a) at (-1.5, 2) {\footnotesize\texttt{1}};
			\node[mynode] (L2b) at (1.5, 2) {\footnotesize\texttt{1}};
			\node[mynode,Snode] (L3a) at (-2.5, 1) {\footnotesize\texttt{2}};	
			\node[mynode,Snode] (L3b) at (-1, 1) {\footnotesize\texttt{3}};
			\node[mynode,sqSnode, rectangle, minimum height = .6cm, minimum width = .6cm] (L3d) at (1, 1) {\footnotesize\texttt{2}};
			\node[mynode] (L3e) at (2.5, 1) {\footnotesize\texttt{}};
			\node[mynode] (L4a) at (-3.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4b) at (-2.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4c) at (-1.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4d) at (-0.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4e) at (0.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4f) at (1.5, 0) {\footnotesize\texttt{}};
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4f);
		\end{tikzpicture}
		}
		\caption{Two pairwise summation SD-trees: $T_L$, with 4 leaves, and $T_R$, with 3.}
	\end{subfigure}\hfill%
	\begin{subfigure}[t]{.5\textwidth}
	    \centering
	    \resizebox{.53\textwidth}{!}{%
		\begin{tikzpicture}	
			\centering
			% tree 4:8 elements
			\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{1}};
			\node[mynode,Snode] (L2a) at (7.5, 2) {\footnotesize\texttt{2}};
			\node[mynode] (L2b) at (10.5, 2) {\footnotesize\texttt{3}};
			\node[mynode,Snode] (L3a) at (6.5, 1) {\footnotesize\texttt{4}};
			\node[mynode,sqSnode, rectangle, minimum height = .6cm, minimum width = .6cm] (L3b) at (8, 1) {\footnotesize\texttt{5}};
			\node[mynode,Snode] (L3d) at (10, 1) {\footnotesize\texttt{6}};
			\node[mynode] (L3e) at (11.5, 1) {\footnotesize\texttt{}};
			\node[mynode] (L4a) at (5.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4b) at (6.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4c) at (7.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4d) at (8.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4e) at (9.5, 0) {\footnotesize\texttt{}};
			\node[mynode] (L4f) at (10.5, 0) {\footnotesize\texttt{}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4f);
		\end{tikzpicture}
		}
		\caption{A pairwise summation SD-tree $T$ with $7$ leaves. The left subtree is  isomorphic to  $T_L$, and  the right  subtree is isomorphic to  $T_R$.}
	\end{subfigure}%
	\mycaption{Joining divide-and-conquer trees for a result on Karatsuba multiplication tree}{The mapping  $f$  is illustrated here. Internal nodes $x$ from $T_L$ are sent to $(2x)$, so $1$, $2$, and $3$ from $T_L$ (circles) are mapped to internal  nodes $2$, $4$, and $6$ of tree $T$. Internal nodes $x$ from $T_R$ are sent to $(2x+1)$, so internal node $2$ of  $T_R$ (square) is mapped  to internal  node $5$ of  $T$, and internal node $1$ of $T_R$ is mapped to node $3$ of $T$.}
	\label{fig:karatsuba}		
\end{figure}


==> figs_old/fig_ladder_test.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{leaf}=[fill=white]
	\tikzstyle{Snode}=[fill=gray!45]
	\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
	\tikzstyle{myarrow}=[]
	\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{D}};
	\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
	\node[mynode,leaf] (L2b) at (1, 2) {\footnotesize\texttt{d}};
	\node[mynode,Snode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
	\node[mynode,leaf] (L3b) at (0, 1) {\footnotesize\texttt{c}};
	\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
	\node[mynode, leaf] (L4b) at (-1, 0) {\footnotesize\texttt{b}};
	\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
	\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
	\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
	\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
	\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
	\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
	\end{tikzpicture}\end{center}
	\caption{An  example  of a ladder,  or serial, SD-tree, representing $(((a*b)*c)*d)$.}
	\label{ladder_tree}		
\end{figure}


==> figs_old/fig_pairwise_test.tex <==
\begin{figure}[h!tb]
	\tikzstyle{mynode}=[circle, draw]
	\tikzstyle{rectanglenode}=[rectangle, draw]
	\tikzstyle{Snode}=[fill=gray!45]
	\tikzstyle{leaf}=[fill=gray!45]
	\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
	\tikzstyle{myarrow}=[]
	\centering
	\begin{subfigure}[t]{.36\textwidth}
		\begin{tikzpicture}
			\centering
			% tree 0: 4 elements
			\node[mynode,Snode] (L1) at (4.5, 11) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L2a) at (3, 10) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L2b) at (6, 10) {\footnotesize\texttt{S}};
			\node[mynode] (L3a) at (2, 9) {\footnotesize\texttt{a}};
			\node[mynode] (L3d) at (5.5, 9) {\footnotesize\texttt{e}};
			\node[mynode] (L3b) at (3.5, 9) {\footnotesize\texttt{c}};
			\node[mynode] (L3e) at (7, 9) {\footnotesize\texttt{g}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\end{tikzpicture}
    	\caption{Pairwise summation SD-tree for the set of 4 summands $\{a,c,e,g\}$. This tree has  3 $S$-nodes.}
	\end{subfigure}%
	
	\begin{subfigure}[t]{.45\textwidth}
		\begin{tikzpicture}	
			\centering
			% tree 1: 5 elements
			\node[mynode] (L1) at (0, 7) {\footnotesize\texttt{D}};
			\node[mynode] (L2a) at (-1.5, 6) {\footnotesize\texttt{D}};
			\node[mynode,Snode] (L2b) at (1.5, 6) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3a) at (-2.5, 5) {\footnotesize\texttt{S}};	

			\node[mynode] (L3d) at (1, 5) {\footnotesize\texttt{e}};
			\node[mynode] (L3b) at (-1, 5) {\footnotesize\texttt{c}};
			\node[mynode] (L3e) at (2.5, 5) {\footnotesize\texttt{g}};
			\node[mynode] (L4a) at (-3.5, 4) {\footnotesize\texttt{a}};
			\node[mynode] (L4b) at (-2.5, 4) {\footnotesize\texttt{b}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
    	\end{tikzpicture}
    	\caption{Pairwise summation SD-tree for the set of 5 summands $\{a,b,c,e,g\}$. This tree has  2 $S$-nodes.}
	\end{subfigure}\hfill%
	\begin{subfigure}[t]{.5\textwidth}
		\begin{tikzpicture}	
			\centering
			% tree 2: 6 elements
			\node[mynode,Snode] (L1) at (9, 7) {\footnotesize\texttt{S}};
			\node[mynode] (L2a) at (7.5, 6) {\footnotesize\texttt{D}};
			\node[mynode] (L2b) at (10.5, 6) {\footnotesize\texttt{D}};
			\node[mynode,Snode] (L3a) at (6.5, 5) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3d) at (10, 5) {\footnotesize\texttt{S}};
			\node[mynode] (L3b) at (8, 5) {\footnotesize\texttt{c}};
			\node[mynode] (L3e) at (11.5, 5) {\footnotesize\texttt{g}};
			\node[mynode] (L4a) at (5.5, 4) {\footnotesize\texttt{a}};
			\node[mynode] (L4b) at (6.5, 4) {\footnotesize\texttt{b}};
			\node[mynode] (L4e) at (9.5, 4) {\footnotesize\texttt{e}};
			\node[mynode] (L4f) at (10.5, 4) {\footnotesize\texttt{f}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4f);
    	\end{tikzpicture}
		\caption{Pairwise summation SD-tree for the set of 6 summands $\{a,b,c,e,f,g\}$. This tree has  3 $S$-nodes.}
	\end{subfigure}%

	\begin{subfigure}[t]{.45\textwidth}
		\begin{tikzpicture}	
			\centering
		 	%tree 3: 7 elements
			\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{D}};
			\node[mynode,Snode] (L2a) at (-1.5, 2) {\footnotesize\texttt{S}};
			\node[mynode] (L2b) at (1.5, 2) {\footnotesize\texttt{D}};
			\node[mynode,Snode] (L3a) at (-2.5, 1) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3b) at (-1, 1) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3d) at (1, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L3e) at (2.5, 1) {\footnotesize\texttt{g}};
			\node[mynode] (L4a) at (-3.5, 0) {\footnotesize\texttt{a}};
			\node[mynode] (L4b) at (-2.5, 0) {\footnotesize\texttt{b}};
			\node[mynode] (L4c) at (-1.5, 0) {\footnotesize\texttt{c}};
			\node[mynode] (L4d) at (-0.5, 0) {\footnotesize\texttt{d}};
			\node[mynode] (L4e) at (0.5, 0) {\footnotesize\texttt{e}};
			\node[mynode] (L4f) at (1.5, 0) {\footnotesize\texttt{f}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4f);
		\end{tikzpicture}
		\caption{Pairwise summation SD-tree for the set of 7 summands $\{a,b,c,d,e,f,g\}$. This tree has  4 $S$-nodes.}
	\end{subfigure}\hfill%
	\begin{subfigure}[t]{.5\textwidth}
		\begin{tikzpicture}	
			\centering
			% tree 4:8 elements
			\node[mynode,Snode] (L1) at (9, 3) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L2a) at (7.5, 2) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L2b) at (10.5, 2) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3a) at (6.5, 1) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3b) at (8, 1) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3d) at (10, 1) {\footnotesize\texttt{S}};
			\node[mynode,Snode] (L3e) at (11.5, 1) {\footnotesize\texttt{S}};
			\node[mynode] (L4a) at (5.5, 0) {\footnotesize\texttt{a}};
			\node[mynode] (L4b) at (6.5, 0) {\footnotesize\texttt{b}};
			\node[mynode] (L4c) at (7.5, 0) {\footnotesize\texttt{c}};
			\node[mynode] (L4d) at (8.5, 0) {\footnotesize\texttt{d}};
			\node[mynode] (L4e) at (9.5, 0) {\footnotesize\texttt{e}};
			\node[mynode] (L4f) at (10.5, 0) {\footnotesize\texttt{f}};
			\node[mynode] (L4g) at (11.5, 0) {\footnotesize\texttt{g}};
			\node[mynode] (L4h) at (12.5, 0) {\footnotesize\texttt{h}};
			\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
			\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
			\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
			\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
			\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
			\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
			\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
			\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
			\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
			\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4e);
			\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4f);
			\draw[myarrow] (L3e) to node[midway,above=0pt, left=0mm]{} (L4g);
			\draw[myarrow] (L3e) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\end{tikzpicture}
		\caption{Pairwise summation SD-tree for the set of 8 summands $\{a,b,c,d,e,f,g,h\}$. This tree has  7 $S$-nodes.}
	\end{subfigure}%

	\caption{The sub-figures show the changing  shape  of pairwise SD-trees as summands are added, and show  how the internal  nodes change (or not) from S to  D and vice versa. New nodes are added in alternating  fashion, so that leaf descendants of all internal nodes are evenly distributed. The $S$-nodes are grey, and children of $S$-nodes have the same number of leaf descendants.}
	\label{fig_pairwise}		
\end{figure}


==> figs_old/fig_sdtree_6.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{Snode}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode, Snode] (L1) at (0, 3) {\footnotesize\texttt{S}};
		\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
		\node[mynode, Snode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{c}};
		\node[mynode, Snode] (L3d) at (1, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3e) at (2, 1) {\footnotesize\texttt{f}};
		\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
		\node[mynode, leaf] (L4b) at (-2, 0) {\footnotesize\texttt{b}};
		\node[mynode, leaf] (L4g) at (1, 0) {\footnotesize\texttt{d}};
		\node[mynode, leaf] (L4h) at (2, 0) {\footnotesize\texttt{e}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
		\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\end{tikzpicture}\end{center}
	\caption{An example  of an SD-tree. This tree represents $(((a+b)+c)+((d+e)+f))$. This is the same summation as in the first tree in Figure \ref{sum_trees}. The nodes labeled $S$ have children with the same number of descendant leaves. The nodes labeled $D$ have children with different numbers of descendant leaves.}
	\label{sd_tree}		
\end{figure}


==> figs_old/fig_sdtree_test.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{Snode}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode, Snode] (L1) at (0, 3) {\footnotesize\texttt{S}};
		\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{D}};
		\node[mynode, Snode] (L3a) at (-2, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{c}};
		\node[mynode, Snode] (L3d) at (1, 1) {\footnotesize\texttt{S}};
		\node[mynode,leaf] (L3e) at (2, 1) {\footnotesize\texttt{f}};
		\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
		\node[mynode, leaf] (L4b) at (-2, 0) {\footnotesize\texttt{b}};
		\node[mynode, leaf] (L4g) at (1, 0) {\footnotesize\texttt{d}};
		\node[mynode, leaf] (L4h) at (2, 0) {\footnotesize\texttt{e}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
		\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\end{tikzpicture}\end{center}
	\caption{An example  of an SD-tree. If the operation is floating-point summation, this tree represents $(((a+b)+c)+((d+e)+f))$. This is the same operation as in the first tree in Figure \ref{sum_trees}. The nodes labeled $S$ have children with the same number of descendant leaves. The nodes labeled $D$ have children with different numbers of descendant leaves.}
	\label{sd_tree}		
\end{figure}


==> figs_old/fig_sdtrees_6_noniso.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=gray!45]
		\tikzstyle{Snode}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
		\node[mynode,Snode] (L2b) at (1, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
		\node[mynode] (L3b) at (0, 1) {\footnotesize\texttt{}};
		\node[mynode] (L3d) at (1, 1) {\footnotesize\texttt{}};
		\node[mynode] (L3e) at (2, 1) {\footnotesize\texttt{}};
		\node[mynode,Snode] (L4a) at (-3, 0) {\footnotesize\texttt{S}};
		\node[mynode] (L4b) at (-1, 0) {\footnotesize\texttt{}};
		\node[mynode] (L5a) at (-4, -1) {\footnotesize\texttt{}};
		\node[mynode] (L5b) at (-2, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (8, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (10, 2) {\footnotesize\texttt{}};
		\node[mynode] (L3a) at (7, 1) {\footnotesize\texttt{D}};
		\node[mynode,Snode] (L3b) at (9, 1) {\footnotesize\texttt{S}};
		\node[mynode,Snode] (L4a) at (6, 0) {\footnotesize\texttt{S}};
		\node[mynode] (L4b) at (8, 0) {\footnotesize\texttt{}};
		\node[mynode] (L4c) at (9, 0) {\footnotesize\texttt{}};
		\node[mynode] (L4d) at (10, 0) {\footnotesize\texttt{}};
		\node[mynode] (L5a) at (5, -1) {\footnotesize\texttt{}};
		\node[mynode] (L5b) at (7, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
	\end{tikzpicture}\end{center}
	\caption{Not all trees with the same number of leaves and the same number of $S$-nodes are isomorphic. Here are  two non-isomorphic SD-trees with $6$ leaves,  $2$ $S$-nodes  and $3$ $D$-nodes. This example is smallest in terms of the number of leaves of the SD-tree. (There is also another example of non-isomorphic SD-trees with $6$ leaves, this having $3$ $S$-nodes and $2$ $D$-nodes.)}
	\label{trees_noniso}
\end{figure}



==> figs_old/fig_tree_test.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{+}};
		\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{+}};
		\node[mynode] (L2b) at (1, 2) {\footnotesize\texttt{+}};
		\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{+}};
		\node[mynode,leaf] (L3b) at (-1, 1) {\footnotesize\texttt{c}};
		\node[mynode] (L3d) at (1, 1) {\footnotesize\texttt{+}};
		\node[mynode,leaf] (L3e) at (2, 1) {\footnotesize\texttt{f}};
		\node[mynode, leaf] (L4a) at (-3, 0) {\footnotesize\texttt{a}};
		\node[mynode, leaf] (L4b) at (-2, 0) {\footnotesize\texttt{b}};
		\node[mynode, leaf] (L4g) at (1, 0) {\footnotesize\texttt{d}};
		\node[mynode, leaf] (L4h) at (2, 0) {\footnotesize\texttt{e}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3d) to node[midway,above=0pt, left=0mm]{} (L4g);
		\draw[myarrow] (L3d) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=white]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{+}};
		\node[mynode] (L2a) at (8, 2) {\footnotesize\texttt{+}};
		\node[mynode] (L2b) at (10, 2) {\footnotesize\texttt{+}};
		\node[mynode] (L3a) at (7, 1) {\footnotesize\texttt{+}};
		\node[mynode,leaf] (L3b) at (8, 1) {\footnotesize\texttt{c}};
		\node[mynode, leaf] (L3d) at (10, 1) {\footnotesize\texttt{f}};
		\node[mynode] (L3e) at (11, 1) {\footnotesize\texttt{+}};
		\node[mynode, leaf] (L4a) at (6, 0) {\footnotesize\texttt{e}};
		\node[mynode, leaf] (L4b) at (7, 0) {\footnotesize\texttt{d}};
		\node[mynode, leaf] (L4g) at (11, 0) {\footnotesize\texttt{b}};
		\node[mynode, leaf] (L4h) at (12, 0) {\footnotesize\texttt{a}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3e) to node[midway,above=0pt, left=0mm]{} (L4g);
		\draw[myarrow] (L3e) to node[midway,above=0pt, right=-2pt]{} (L4h);
		\end{tikzpicture}\end{center}
	\caption{Two isomorphic  summation trees, or parenthetic forms, that represent  computationally inequivalent summations.  These  trees represent $(((a+b)+c)+((d+e)+f))$ and $(((e+d)+c)+(f+(b+a)))$, respectively. Although the summands are the same and the trees are isomorphic in form, the summations themselves are not computationally equivalent, because of the ordering of the summands: the  summation on the right cannot be derived from the summation on the left by a sequence of pairwise transpositions.}
	\label{sum_trees}
\end{figure}



==> figs_old/fig_trees_noniso_test.tex <==
\begin{figure}[h!tb]
	\begin{center}\begin{tikzpicture}
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=gray!45]
		\tikzstyle{Snode}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (0, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (-1, 2) {\footnotesize\texttt{D}};
		\node[mynode,Snode] (L2b) at (1, 2) {\footnotesize\texttt{S}};
		\node[mynode] (L3a) at (-2, 1) {\footnotesize\texttt{D}};
		\node[mynode] (L3b) at (0, 1) {\footnotesize\texttt{}};
		\node[mynode] (L3d) at (1, 1) {\footnotesize\texttt{}};
		\node[mynode] (L3e) at (2, 1) {\footnotesize\texttt{}};
		\node[mynode,Snode] (L4a) at (-3, 0) {\footnotesize\texttt{S}};
		\node[mynode] (L4b) at (-1, 0) {\footnotesize\texttt{}};
		\node[mynode] (L5a) at (-4, -1) {\footnotesize\texttt{}};
		\node[mynode] (L5b) at (-2, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-0.5pt]{} (L3d);
		\draw[myarrow] (L2b) to node[midway,above=0pt, left=-1pt]{} (L3e);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
		\tikzstyle{mynode}=[circle, draw]
		\tikzstyle{leaf}=[fill=gray!45]
		\tikzstyle{indirect}=[pattern=north east lines, pattern color=gray!80]
		\tikzstyle{myarrow}=[]
		\node[mynode] (L1) at (9, 3) {\footnotesize\texttt{D}};
		\node[mynode] (L2a) at (8, 2) {\footnotesize\texttt{D}};
		\node[mynode] (L2b) at (10, 2) {\footnotesize\texttt{}};
		\node[mynode] (L3a) at (7, 1) {\footnotesize\texttt{D}};
		\node[mynode,Snode] (L3b) at (9, 1) {\footnotesize\texttt{S}};
		\node[mynode,Snode] (L4a) at (6, 0) {\footnotesize\texttt{S}};
		\node[mynode] (L4b) at (8, 0) {\footnotesize\texttt{}};
		\node[mynode] (L4c) at (9, 0) {\footnotesize\texttt{}};
		\node[mynode] (L4d) at (10, 0) {\footnotesize\texttt{}};
		\node[mynode] (L5a) at (5, -1) {\footnotesize\texttt{}};
		\node[mynode] (L5b) at (7, -1) {\footnotesize\texttt{}};
		\draw[myarrow] (L1) to node[midway,above=0pt, left=7pt]{} (L2a);
		\draw[myarrow] (L1) to node[midway,above=0pt, left=-2.5pt]{} (L2b);
		\draw[myarrow] (L2a) to node[midway,above=0pt, left=4pt]{} (L3a);
		\draw[myarrow] (L2a) to node[midway,above=0pt, right=-1pt]{} (L3b);
		\draw[myarrow] (L3a) to node[midway,above=0pt, left=0mm]{} (L4a);
		\draw[myarrow] (L3a) to node[midway,above=0pt, right=-2pt]{} (L4b);
		\draw[myarrow] (L3b) to node[midway,above=0pt, left=0mm]{} (L4c);
		\draw[myarrow] (L3b) to node[midway,above=0pt, right=-2pt]{} (L4d);
		\draw[myarrow] (L4a) to node[midway,above=0pt, left=0mm]{} (L5a);
		\draw[myarrow] (L4a) to node[midway,above=0pt, right=-2pt]{} (L5b);
	\end{tikzpicture}\end{center}
	\caption{Not all trees with the same number of leaves and the same number of $S$-nodes are isomorphic. Here are  two non-isomorphic SD-trees with $6$ leaves,  $2$ $S$-nodes  and $3$ $D$-nodes. This example is smallest in terms of the number of leaves of the SD-tree. (There is also another example of non-isomorphic SD-trees with $6$ leaves, this having $3$ $S$-nodes and $2$ $D$-nodes.)}
	\label{trees_noniso}
\end{figure}


